Detection of precessing circumpulsar disks

Experimental evidences indicate that formations of disks and planetary systems around pulsars are allowed. Unfortunately, direct detections through electromagnetic observations appear to be quite rare. In the case of PSR 1931+24, the hypothesis of a rigid precessing disk penetrating the pulsar light cylinder is found consistent with radio transient observations from this star. Disk self-occultation and precession may limit electromagnetic observations. Conversely, we show here that gravitational waves generated by disk precessing near the light cylinder of young and middle aged pulsars would be detected by future space interferometers with sensitivities like those expected for DECIGO (DECI-hertz Interferometer Gravitational Wave Observatory) and BBO (Big Bang Observer). The characteristics of circumpulsar detectable precessing disks are estimated as a function of distance from the Solar System. Speculations on upper limits to detection rates are presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

